Deriving Generic Bounds for Time-Series Constraints Based on Regular Expressions Characteristics

We introduce the concept of regular expression characteristics as a unified way to concisely express bounds on time-series constraints. This allows us not only to define time-series constraints in a compositional way, but also to deal with their combinatorial aspect in a compositional way, without developing ad-hoc bounds for each time-series constraint separately.

==> inflexion-time-series-figure.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{0.2\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{\label{fig:inflexion_occurrence}}
\end{subfigure}
% \begin{subfigure}[b]{0.3\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{scope}[scale=0.35]
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (3,-0.2) -- (3,2/2.5) -- (4,2/2.5) -- (4,-0.2) -- cycle;
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (5,-0.2) -- (5,2/2.5) -- (6,2/2.5) -- (6,-0.2) -- cycle;
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (2,0.4) -- (2,2.8/2.5) -- (3,2.8/2.5) -- (3,0.4) -- cycle;
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (4,0.4) -- (4,2.8/2.5) -- (5,2.8/2.5) -- (5,0.4) -- cycle;
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (6,0.4) -- (6,2.8/2.5) -- (7,2.8/2.5) -- (7,0.4) -- cycle;
% \draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5) -- (3,2/2.5) -- (4,2/2.5) -- (4,1/2.5) -- (5,1/2.5) -- (5,2/2.5) -- (6,2/2.5) -- (6,1/2.5) -- (7,1/2.5) -- (7,2/2.5) -- (8,2/2.5) ;
% \node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (4.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (6.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \node at (7.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \end{scope}
% \end{tikzpicture}
% \caption{
%    }
% \label{fig:inflexion-time-series-1}
% \end{subfigure}
% \begin{subfigure}[b]{0.35\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{scope}[scale=0.5]
% \draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (7,2/2.5) -- (7,-0.2) -- cycle;
% \draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (7,2/2.5) -- (7,1/2.5) -- (8,1/2.5);
% \node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (2.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (4.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (6.5,2/2.5) [below=0] {\scriptsize{$2$}};
% \node at (7.5,1/2.5) [below=0] {\scriptsize{$1$}};
% \end{scope}
% \end{tikzpicture}
% \caption{
%   }
% \label{fig:inflexion-time-series-2}
% \end{subfigure}
% \caption{(a):~A time series with an inflexion of shortest width, namely one.
% 	     (b):~A time series with six inflexions.
%              (c):~A time series with one inflexion.}
 \end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "TableBounds.tex"
%%% End:


==> inflexion-time-series-figure_2.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{0.2\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{\label{fig:inflexion_occurrence}}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.35]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (3,-0.2) -- (3,2/2.5) -- (4,2/2.5) -- (4,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (5,-0.2) -- (5,2/2.5) -- (6,2/2.5) -- (6,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (2,0.4) -- (2,2.8/2.5) -- (3,2.8/2.5) -- (3,0.4) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (4,0.4) -- (4,2.8/2.5) -- (5,2.8/2.5) -- (5,0.4) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (6,0.4) -- (6,2.8/2.5) -- (7,2.8/2.5) -- (7,0.4) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5) -- (3,2/2.5) -- (4,2/2.5) -- (4,1/2.5) -- (5,1/2.5) -- (5,2/2.5) -- (6,2/2.5) -- (6,1/2.5) -- (7,1/2.5) -- (7,2/2.5) -- (8,2/2.5) ;
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (4.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (6.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (7.5,2/2.5) [below=0] {\scriptsize{$2$}};
\end{scope}
\end{tikzpicture}
\caption{
   }
\label{fig:inflexion-time-series-1}
\end{subfigure}
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (7,2/2.5) -- (7,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (7,2/2.5) -- (7,1/2.5) -- (8,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (4.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (6.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (7.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{
  }
\label{fig:inflexion-time-series-2}
\end{subfigure}
\caption{(a):~A time series with an inflexion of shortest width, namely one.
	     (b):~A time series with six inflexions.
             (c):~A time series with one inflexion.}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "boundsGlue"
%%% End:


==> inflexion-time-series.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{0.1\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{\label{fig:inflexion_occurrence}}
\end{subfigure}

\begin{subfigure}[b]{0.1\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{\label{fig:inflexion_occurrence}}
\end{subfigure}

\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.35]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (2,2/2.5) -- (2,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (3,-0.2) -- (3,2/2.5) -- (4,2/2.5) -- (4,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (5,-0.2) -- (5,2/2.5) -- (6,2/2.5) -- (6,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (2,0.4) -- (2,2.8/2.5) -- (3,2.8/2.5) -- (3,0.4) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (4,0.4) -- (4,2.8/2.5) -- (5,2.8/2.5) -- (5,0.4) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (6,0.4) -- (6,2.8/2.5) -- (7,2.8/2.5) -- (7,0.4) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (2,2/2.5) -- (2,1/2.5) -- (3,1/2.5) -- (3,2/2.5) -- (4,2/2.5) -- (4,1/2.5) -- (5,1/2.5) -- (5,2/2.5) -- (6,2/2.5) -- (6,1/2.5) -- (7,1/2.5) -- (7,2/2.5) -- (8,2/2.5) ;
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (4.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (6.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (7.5,2/2.5) [below=0] {\scriptsize{$2$}};
\end{scope}
\end{tikzpicture}
\caption{
   }
\label{fig:inflexion-time-series-1}
\end{subfigure}
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (1,-0.2) -- (1,2/2.5) -- (7,2/2.5) -- (7,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,1/2.5) -- (1,1/2.5) -- (1,2/2.5) -- (7,2/2.5) -- (7,1/2.5) -- (8,1/2.5);
\node at (0.5,1/2.5) [below=0] {\scriptsize{$1$}};
\node at (1.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (2.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (3.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (4.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (5.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (6.5,2/2.5) [below=0] {\scriptsize{$2$}};
\node at (7.5,1/2.5) [below=0] {\scriptsize{$1$}};
\end{scope}
\end{tikzpicture}
\caption{
  }
\label{fig:inflexion-time-series-2}
\end{subfigure}
\caption{(a):~A time series with an inflexion of shortest width, namely one.
	     (b):~A time series with six inflexions.
             (c):~A time series with one inflexion.}
\end{figure}


==> optimal-structure-figure.tex <==
\begin{wrapfigure}[7]{r}{6cm}
\scalebox{1}{
\begin{tikzpicture}
\begin{scope}[yshift=30cm]

\node at (0,0) (FirstV)  {};
\node at (1,0)  (EndFirstV) {};
 \node at (0.7,0.2)  (FirstW){};
\node at (1.7,0.2)  (EndFirstW) {};
 \node at (1.4,0)  (Shift){};
\node at (0,0.1) (Name)  {};

\draw[<->] (0,0) -- (1,0);
\node at ($.5*(FirstV) + .5*(EndFirstV) + (Name)$) {\normalsize $\wordv$};

 \draw[<->] (0.7,0.2) -- (1.7,0.2);
\node at ($.5*(FirstW) + .5*(EndFirstW) + (Name)$) {\normalsize $\word$};

\draw[<->] ($(FirstV) + (Shift)$) -- ($(EndFirstV) + (Shift)$);
\node at ($.5*(FirstV) + .5*(EndFirstV) + (Name) + (Shift)$) {\normalsize $\wordv$};

 \draw[<->] ($(FirstW) + (Shift)$) -- ($(EndFirstW) + (Shift)$); 
\node at ($.5*(FirstW) + .5*(EndFirstW) + (Name) + (Shift)$) {\normalsize $\word$};

\draw[<->] ($(FirstV) + (Shift) + (Shift)$) -- ($(EndFirstV)  + (Shift) + (Shift)$);
\node at ($.5*(FirstV) + .5*(EndFirstV) + (Name) + (Shift) + (Shift)$) {\normalsize $\wordv$};

\draw[<->] ($(FirstW) + (Shift)  + (Shift)$) -- ($(EndFirstW) + (Shift)  + (Shift)$); 
\node at ($.5*(FirstW) + .5*(EndFirstW) + (Name) + (Shift) + (Shift)$) {\normalsize $\word$};

\draw[dotted] (0,0) -- (0,-0.5);
\draw[dotted] (1.7,0.5) -- (1.7,-0.5);
\draw[<->, line width=0.8pt] (0,-0.5) -- (1.7,-0.5);
\node at (0.85,-0.35) {\normalsize  $\wordz_1$};

\draw[dotted] (0.7,0.2) -- (0.7,0.7);
\draw[dotted] (2.4,0) -- (2.4,0.7);
\draw[<->] (0.7,0.7) -- (2.4,0.7);
\node at (1.55,0.85) {\normalsize$\wordz_2$};

\draw[dotted] (1,0) -- (1,-0.8);
\draw[dotted] (1.7,-0.5) -- (1.7,-0.8);
\draw[<->] (1,-0.8) -- (1.7,-0.8);
\node at (1.35,-1.0) {\normalsize$\word_2$};

\draw[dotted] (1.7,0.2) -- (1.7,1);
\draw[dotted] (2.4,0.7) -- (2.4,1);
\draw[<->, line width=0.8pt] (1.7,1) -- (2.4,1);
\node at (2.05,1.15) {\normalsize$\word_1$};

\draw[dotted] (2.4,0) -- (2.4,-0.8);
\draw[dotted] (3.1,0.2) -- (3.1,-0.8);
\draw[<->, line width=0.8pt] (2.4,-0.8) -- (3.1,-0.8);
\node at (.5*2.4 + .5*3.1,-1.0) {\normalsize$\word_2$};

\draw[dotted] (3.1,0.2) -- (3.1,1);
\draw[dotted] (3.8,0) -- (3.8,1);
\draw[<->, line width=0.8pt] (3.1,1) -- (3.8,1);
\node at (.5*3.1 + .5*3.8,1.15) {\normalsize$\word_1$};

\draw[dotted] (3.8,0) -- (3.8,-0.8);
\draw[dotted] (4.5,0.2) -- (4.5,-0.8);
\draw[<->, line width=0.8pt] (3.8,-0.8) -- (4.5,-0.8);
\node at (.5*3.8 + .5*4.5,-1) {\normalsize$\word_2$};
\end{scope}
\end{tikzpicture}
}
\caption{\scriptsize Illustration of the
  word~$\wordz_1\word_1\word_2\word_1\word_2$ belonging to the language
of$~\reg{\wordv
       \hspace*{2pt} | \hspace*{2pt} \wordz_1(\word_1 \word_2)^*(\word_1 \hspace*{2pt}  |  \hspace*{2pt} \varepsilon)}$}
\end{wrapfigure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "bounds.tex"
%%% End:


==> peak-time-series-figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5,yshift=-2.8cm]
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (4,-0.2) -- (4,3/2.5) -- (5,3/2.5) -- (5,5/2.5) -- (7,5/2.5) -- (7,8/2.5) -- (8,8/2.5) -- (8,5/2.5) -- (9,5/2.5) -- (9,-0.2) -- cycle;
\draw[fill=black!6,draw=black!6,rounded corners=2pt] (11,-0.2) -- (11,3/2.5) -- (17,3/2.5) -- (17,-0.2) -- cycle;
\draw[draw=black,line width=0.75pt,rounded corners=2pt] (0,5/2.5) -- (2,5/2.5) -- (2,1/2.5) -- (4,1/2.5) -- (4,3/2.5) -- (5,3/2.5) -- (5,5/2.5) -- (7,5/2.5) -- (7,8/2.5) -- (8,8/2.5) -- (8,5/2.5) -- (9,5/2.5) -- (9,1/2.5) -- (11,1/2.5) -- (11,3/2.5) -- (17,3/2.5) -- (17,1/2.5) -- (18,1/2.5);
\node at (0.5,5/2.5) [below=0] {\scriptsize{$4$}};
\node at (1.5,5/2.5) [below=0] {\scriptsize{$4$}};
\node at (2.5,1/2.5) [below=0] {\scriptsize{$0$}};
\node at (3.5,1/2.5) [below=0] {\scriptsize{$0$}};
\node at (4.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (5.5,5/2.5) [below=0] {\scriptsize{$4$}};
\node at (6.5,5/2.5) [below=0] {\scriptsize{$4$}};
\node at (7.5,8/2.5) [below=0] {\scriptsize{$7$}};
\node at (8.5,5/2.5) [below=0] {\scriptsize{$4$}};
\node at (9.5,1/2.5) [below=0] {\scriptsize{$0$}};
\node at (10.5,1/2.5) [below=0] {\scriptsize{$0$}};
\node at (11.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (12.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (13.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (14.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (15.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (16.5,3/2.5) [below=0] {\scriptsize{$2$}};
\node at (17.5,1/2.5) [below=0] {\scriptsize{$0$}};
\draw[<->,color=black] (4,-0.2) -- (9,-0.2);
\draw[<->,color=black] (11,-0.2) -- (17,-0.2);
\node at (6.5,0.05) {\scriptsize$\mathbf{5}$};
\node at (14,0.05) {\scriptsize{$\mathbf{6}$}};
\end{scope}
\end{tikzpicture}
\caption{\label{fig:peak-time-series}
  Illustrating the $\Constraint{min\_width\_peak}(5,
  \sequence{4,4,0,0,2,4,4,7,4,0,0,2,2,2,2,2,2,0})$ time-series constraint with its two peaks of respective width $5$ and $6$} 
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "boundsGlue"
%%% End:


==> summary-example-figure.tex <==

\begin{figure}[!h]
\floatbox[{\capbeside\thisfloatsetup{capbesideposition={left,top}, 
capbesidewidth=0.65\textwidth}}]{figure}[\FBwidth]
{\caption{A time series of length~$\seqlength = 6$ over the integer interval domain~$[0,3]$
    containing two extended~$\pattern$-patterns, where~$\pattern$
    is~$\DecreasingTerracePatternName$.
    %
    The $x$-axis is for time-series variables,
    the~$y$-axis is for domain values.
    %
    The first (respectively~second)
    extended~$\pattern$-pattern is shown
    in red (respectively~blue).
    % 
    %$\Char{\width}{\pattern}=4$ is the \emph{width} of the two~$\pattern$-patterns.
    %
    The common time-series variables of the two extended~$\pattern$-patterns
    are coloured in violet.
    %
    $L_1$ (respectively~$L_2$) is the point whose~$y$\nobreakdash-coordinate is maximum
    among all points of the first (respectively second) extended~$\pattern$\nobreakdash-pattern.
    %
    $S$ is the point whose~$y$\nobreakdash-coordinate is minimum
    among all points of the first 
    extended~$\pattern$\nobreakdash-pattern.
    % 
    % $\CharPar{\Overlap}{\pattern}{0,3}=2$ is the (maximum) \emph{overlap}
    % of~$\pattern$ wrt~$\Tuple{0,3}$.
    %
    % $\CharPar{\VariationOfMax}{\pattern}{0,3}=1$ is the \emph{smallest
    %   variation of the maxima} of~$\pattern$ wrt~$\Tuple{0,3}$.
    %
    %$\Char{\Height}{\pattern}=2$ is the \emph{height} of~$\pattern$.
\label{fig:characteristics}}}
{\begin{tikzpicture}
% \begin{scope}[scale=0.33]
% \draw [draw=white] (0,0) rectangle (1,1);
% \end{scope}
\begin{scope}[scale=0.38,yshift=-4cm]
\def\xmin{0}
\def\xmax{5}
\def\ymin{0}
\def\ymax{3}
\filldraw[color=violet!10] (2,1) -- (2,2) -- (3,1);
\filldraw[color=violet!10] (2,-4) rectangle (3,1);
% axes
\draw[] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {};
\draw[] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {};
% xticks and yticks
\foreach \x in {1,...,6} \node at (\x-1, \ymin) [below ]  {\tiny $X_{\x}$};
\foreach \y in {0,...,3} \node at (\xmin,\y) [left] {\tiny \y};
% grid
\draw[style=help lines, ystep=1, xstep=1, color=MySmokenGrey] (\xmin,\ymin) grid (\xmax,\ymax);
% time series
\draw (0,3) -- (1,2) [line width=0.25mm, color = red]  node {};
\draw (1,2) -- (2,2) [line width=0.25mm, color = red]  node {};
\draw (2,2) -- (3,1) [line width=0.25mm, color = red]  node {};
\draw (3,1) -- (4,1) [line width=0.25mm, color = blue] node {};
\draw (4,1) -- (5,0) [line width=0.25mm, color = blue] node {};
\draw (2,2) -- (3,1) [color = blue]                    node {};
\draw [line width=0.8pt,densely dotted] (0,3) -- (3,3) [color = red]  node {};
\draw [line width=0.8pt,densely dotted] (2,2) -- (3,2) [color = blue] node {};
\foreach \x/\y/\r in {0/3/3.8,1/2/3.2}
\fill[color=red] (\x,\y) circle [radius=\r pt, color = red];
\foreach \x/\y/\r in {2/2/3.8,3/1/3.2}
\fill[color =violet] (\x,\y) circle [radius=\r pt, color=violet];
\foreach \x/\y/\r in {4/1/3.2,5/0/3.2}
\fill[color=blue] (\x,\y) circle [radius=\r pt, color=blue];
%
\draw [<->] (3,-1-0.2) -- (0,-1-0.2) node [pos=0.5,below] {\scriptsize$\Char{\width}{\pattern}=3$};
\draw [<->] (2,-2-0.5) -- (5,-2-0.5) node [pos=0.5,below] {\scriptsize$\Char{\width}{\pattern} = 3$};
\draw [<->] (2,-3-1.0) -- (3,-3-1.0) node [pos=0.3,below] {\scriptsize$\CharPar{\Overlap}{\pattern}{0,3} = 2$};
%
\draw [<->] (2,2) -- (2,3) node [pos=0.5,right] { \scriptsize
  $\CharPar{\VariationOfMax}{\pattern}{0,3}=1$};
%
\draw [line width=0.8pt,densely dotted] (0,3) -- (7,3) [color = red]  node {};
\draw [line width=0.8pt,densely dotted] (3,1) -- (7,1) [color = blue]
node {};
\draw [<->] (5.7,3) -- (5.7,1) node [pos=0.55,right] { \scriptsize
  $\begin{array}{ll}\Char{\Height}{\pattern}&
     =\CharPar{\Range}{\pattern}{\seqlength}  \\ &= 2 \end{array}$};
%
\draw (0,3)  [above]  node {\tiny $L_1$};
\draw (2,2)  [below]  node {\tiny $L_2$};
\draw (4,1)  [below]  node {\tiny $S$};
\end{scope}
\end{tikzpicture}
}
\end{figure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "bounds.tex"
%%% End:

==> table_characteristic_height.tex <==
\begin{table*}[!h]\centering
\setlength{\tabcolsep}{6pt}
\begin{tabular}{@{}lcc@{}} \toprule
  name~$\pattern$                 		
  & illustration
  & $\Char{\Height}{\pattern}$ \\\midrule
  $\BumpOnDecreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,1) rectangle (5.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,1) -- (2.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,1) -- (5.3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (6,3);
	\coordinate (c1) at (1,3);
	\coordinate (c2) at (2,2);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,3);
	\coordinate (c5) at (5,2);
	\coordinate (c6) at (6,1);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(2,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\fill[color=red!80] (c5) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c6) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\DecreasingPatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\DecreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\DecreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,2);
	\coordinate (c1) at (1,2);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,0);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- ($(c4)-(3,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\DipOnIncreasingSequencePatternName$    &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,0) rectangle (5.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,0) -- (2.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,0) -- (5.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,2);
	\coordinate (c4) at (4,0);
	\coordinate (c5) at (5,1);
	\coordinate (c6) at (6,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c3) -- ($(c3)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,2); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c6) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\GorgePatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
    \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\IncreasingPatternName$                 &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\IncreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\IncreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- ($(c4)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c4)-(0,0.15)$) -- ($(c4)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\InflexionPatternName$                  &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\begin{scope}[xshift=3cm]
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PeakPatternName$                       &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PlainPatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
    \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PlateauPatternName$                    &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[white] (1,1.2) rectangle (1.2,1.5);
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ProperPlainPatternName$                &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ProperPlateauPatternName$              &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\SteadyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,1);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\  
  $\SteadySequencePatternName$             &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,1);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\StrictlyDecreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\StrictlyIncreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\SummitPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ValleyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
    \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ZigzagPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,1);
	\fill[fill=orange!20] (c2) -- (c3) -- ($(c3)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\begin{scope}[xshift=4cm]
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
\bottomrule
\end{tabular}
\caption{\label{tab:height} Regular expression names $\pattern$ and corresponding \emph{height}
shown as thick orange vertical line segments (see~\defref{def:height}).}
\end{table*}

==> table_characteristic_overlap.tex <==
\begin{table*}[!h]\centering
\setlength{\tabcolsep}{6pt}
\begin{tabular}{@{}lcc@{}} \toprule
  name~$\pattern$
  & illustration
  & $\CharPar{\Overlap}{\pattern}{\DomainMin,\DomainMax}$ \\\midrule
  $\BumpOnDecreasingSequencePatternName$   &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,1) rectangle (5.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,1) -- (2.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,1) -- (5.3,3);
	\fill[yellow!10] (5.7,1) rectangle (8.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.7,1) -- (5.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (8.3,1) -- (8.3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (9,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0-0.16,1.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (7.0-0.16,1.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,1) -- (4,3) -- (5,2) -- (6,1) -- (7,3) -- (8,2) -- (9,1);
	\coordinate (c1) at (1,3); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,3); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,1); \fill[color=red!80] (c6) circle (0.2);
	\coordinate (c7) at (7,3); \fill[color=black!80] (c7) circle (0.2);
	\coordinate (c8) at (8,2); \fill[color=black!80] (c8) circle (0.2);
	\coordinate (c9) at (9,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c9) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $3$ \\
  $\DecreasingPatternName$                 &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,1) rectangle (2,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,1) -- (1,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,1) -- (2,3);
	\fill[yellow!10] (2,1) rectangle (3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,1) -- (2,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3,1) -- (3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (3,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5,1.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,2.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,1);
	\coordinate (c1) at (1,3); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 1 \\
                                                                                     1 & \text{otherwise} 
                                                                                    \end{cases}$ \\
  $\DecreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,1) rectangle (2.5,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.0,1) -- (1.0,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,1) -- (2.5,2);
	\fill[yellow!10] (2.5,1) rectangle (4.0,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,1) -- (2.5,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.0,1) -- (4.0,2);
	\draw[step=1cm,gray,very thin] (1,1) grid (4,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.2,1.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.2,1.2) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,2) -- (2,1) -- (3,2) -- (4,1);
	\coordinate (c1) at (1,2); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\DecreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,3);
	\fill[yellow!10] (3.7,0) rectangle (5.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,0) -- (5.3,3);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,2) -- (4,1) -- (5,1) -- (6,0);
	\coordinate (c1) at (1,3); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c6) circle (0.2);
	\end{scope}
	\end{tikzpicture}
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 2 \\
                                                                                     2 & \text{otherwise} 
                                                                                    \end{cases}$ \\
  $\DipOnIncreasingSequencePatternName$    &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,0) rectangle (5.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,0) -- (2.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,0) -- (5.3,2);
	\fill[yellow!10] (5.7,0) rectangle (8.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.7,0) -- (5.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (8.3,0) -- (8.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (9,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0-0.16,1.7199999999999998) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (7.0-0.16,1.7199999999999998) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,2) -- (4,0) -- (5,1) -- (6,2) -- (7,0) -- (8,1) -- (9,2);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,2); \fill[color=red!80] (c6) circle (0.2);
	\coordinate (c7) at (7,0); \fill[color=black!80] (c7) circle (0.2);
	\coordinate (c8) at (8,1); \fill[color=black!80] (c8) circle (0.2);
	\coordinate (c9) at (9,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c9) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $3$ \\
  $\GorgePatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\IncreasingPatternName$                 &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,2);
	\fill[yellow!10] (2,0) rectangle (3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3,0) -- (3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5,1.7199999999999998) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,2);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=black!80] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 1 \\
                                                                                     1 & \text{otherwise}
                                                                                    \end{cases}$ \\
  $\IncreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.0,0) -- (1.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.0,0) -- (4.0,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.75,0.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.75,0.2) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\IncreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,3);
	\fill[yellow!10] (3.7,0) rectangle (5.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,0) -- (5.3,3);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,1) -- (4,2) -- (5,2) -- (6,3);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,2); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,3); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c6) circle (0.2);
\end{scope}
\end{tikzpicture}
  
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 2 \\
                                                                                     2 & \text{otherwise} 
                                                                                    \end{cases}$                                   \\
  $\InflexionPatternName$                  &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (2.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,0) -- (2.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\PeakPatternName$                       &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
    & $1$ \\
  $\PlainPatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
	& $1$ \\
  $\PlateauPatternName$                    &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
    & $1$ \\
  $\ProperPlainPatternName$                &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\fill[yellow!10] (4.7,0) rectangle (6.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.7,0) -- (4.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (6.3,0) -- (6.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.5,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,0) -- (4,1) -- (5,0) -- (6,0) -- (7,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\end{scope}
	\end{tikzpicture}
    & $1$ \\
  $\ProperPlateauPatternName$              &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,1);
	\fill[yellow!10] (4.7,0) rectangle (6.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.7,0) -- (4.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (6.3,0) -- (6.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,1) -- (4,0) -- (5,1) -- (6,1) -- (7,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,1); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\end{scope}
	\end{tikzpicture}
	& $1$ \\
  $\SteadyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\fill[yellow!10] (2,0) rectangle (3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3,0) -- (3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,1) -- (3,1);
	\coordinate (c1) at (1,1); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\SteadySequencePatternName$             &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.0,0) -- (1.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.0,0) -- (4.0,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,0) -- (3,1) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\StrictlyDecreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.0,0) -- (1.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.0,0) -- (4.0,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.23,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.23,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0);
	\coordinate (c1) at (1,1); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$                                            \\
  $\StrictlyIncreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.0,0) -- (1.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.0,0) -- (4.0,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.77,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.77,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\SummitPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ValleyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.7,0) -- (3.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ZigzagPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3.3,0) -- (3.3,2);
	\fill[yellow!10] (4.7,0) rectangle (6.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.7,0) -- (4.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (6.3,0) -- (6.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.25,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.25,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,2) -- (3,0) -- (4,1) -- (5,2) -- (6,0) -- (7,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\end{scope}
	\end{tikzpicture}
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 1 \\
                                                                                     1 & \text{otherwise} 
                                                                                     \end{cases}$                                  \\
\bottomrule
\end{tabular}
\caption{\label{tab:overlap} Regular expression names $\pattern$ and corresponding \emph{overlap}
between two consecutive pattern occurrences {\color{brown}\footnotesize\ding{202}} and {\color{brown}\footnotesize\ding{203}}
illustrated in red, i.e.,~{\color{red}$\bullet$} or~{\color{red}$\circ$} (see~\defref{def:overlap}).}
\end{table*}

==> table_characteristic_range.tex <==
\begin{table*}[!h]\centering
\setlength{\tabcolsep}{6pt}
\begin{tabular}{@{}lccc@{}} \toprule
  name~$\pattern$                 		
  & $\Tuple{e_\sigma,c_\sigma}$
  & illustration
  & $\CharPar{\CompleteExtension}{\pattern}{\seqlength}$ \\\midrule
  $\BumpOnDecreasingSequencePatternName$
   & \Undefined
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,1) rectangle (5.3,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,1) -- (2.7,3);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,1) -- (5.3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (6,3);
	\coordinate (c1) at (1,3);
	\coordinate (c2) at (2,2);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,3);
	\coordinate (c5) at (5,2);
	\coordinate (c6) at (6,1);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(2,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\fill[color=red!80] (c5) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c6) circle (0.2);
	\node [font=\tiny,anchor=west] at (6.05,1) {$6$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  2 &\textnormal{~if~} \seqlength = 6 \\
              \Undefined  &\textnormal{~otherwise~} \end{cases}$ \\
  $\DecreasingPatternName$
   & \Undefined
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\node [font=\tiny,anchor=west] at (2.05,0) {$2$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 2 \\
  \Undefined  &\textnormal{~otherwise~} \end{cases}$ \\
  $\DecreasingSequencePatternName$
   & $\Tuple{0,1}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\node [font=\tiny,anchor=west] at (2.05,0) {$2$};
	\end{scope}
	\begin{scope}[xshift=2.5cm]
	\fill[yellow!10] (1.0,0) rectangle (5.0,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.0,0) -- (5.0,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,2);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- ($(c5)-(4,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\fill[color=red!80] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5.05,0) {$n>2$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 2 \\
                    2 &\textnormal{~if~} \seqlength > 2\end{cases}$ \\
  $\DecreasingTerracePatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,2);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- ($(c5)-(4,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5.05,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\DipOnIncreasingSequencePatternName$
  & \Undefined
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,0) rectangle (5.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.7,0) -- (2.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.3,0) -- (5.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,2);
	\coordinate (c4) at (4,0);
	\coordinate (c5) at (5,1);
	\coordinate (c6) at (6,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c3) -- ($(c3)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,2); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c6) circle (0.2);
	\node [font=\tiny,anchor=west] at (6-0.2,0) {$6$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  2 &\textnormal{~if~} \seqlength = 6 \\
              \Undefined &\textnormal{~otherwise~} \end{cases}$ \\
  $\GorgePatternName$
   & $\Tuple{0,1}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
    \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\node [font=\tiny,anchor=west] at (3-0.2,0) {$3$};
	\end{scope}
	\begin{scope}[xshift=3.3cm]
	\fill[yellow!10] (1.7,0) rectangle (4.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,2);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,2);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c1)-(0,0.15)$) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.2,0) {$n>3$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 3 \\
                    2 &\textnormal{~if~} \seqlength > 3\end{cases}$ \\
  $\IncreasingPatternName$
   & \Undefined
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\node [font=\tiny,anchor=west] at (2.05,0) {$2$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 2 \\
              \Undefined &\textnormal{~otherwise~} \end{cases}$ \\
  $\IncreasingSequencePatternName$
   & $\Tuple{0,1}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\node [font=\tiny,anchor=west] at (2.05,0) {$2$};
	\end{scope}
	\begin{scope}[xshift=2.5cm]
	\fill[yellow!10] (1.0,0) rectangle (5.0,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5.0,0) -- (5.0,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- ($(c5)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c5) -- ($(c5)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\fill[color=red!80] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5.05,0) {$n>2$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 2 \\
                    2 &\textnormal{~if~} \seqlength > 2\end{cases}$ \\
  $\IncreasingTerracePatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- ($(c5)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] ($(c5)-(0,0.15)$) -- ($(c5)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5.05,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $2$ \\
  $\InflexionPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PeakPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PlainPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,0);
	\coordinate (c5) at (5,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.2,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\PlateauPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ProperPlainPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,0);
	\coordinate (c5) at (5,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.2,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ProperPlateauPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\SteadyPatternName$
   & \Undefined
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2,0) -- (2,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (2,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,1);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2);
	\fill[color=red!80] (c1) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\node [font=\tiny,anchor=west] at (2-0.2,0) {$2$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  0 &\textnormal{~if~} \seqlength = 2 \\
  \Undefined  &\textnormal{~otherwise~} \end{cases}$ \\
  $\SteadySequencePatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-0.2,0) rectangle (1,1);
	\fill[yellow!10] (1,0) rectangle (5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (5,0) -- (5,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,1);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\fill[color=red!80] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.2,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\StrictlyDecreasingSequencePatternName$
   & $\Tuple{1,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (3,0) -- (3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,2);
	\coordinate (c1) at (1,2);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(2,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c3);
	\fill[color=red!80] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\node [font=\tiny,anchor=west] at (3-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $\seqlength-1$ \\
  $\StrictlyIncreasingSequencePatternName$
   & $\Tuple{1,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1,0) -- (1,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,2);
	\fill[fill=orange!20] (c1) -- (c2) -- (c3) -- ($(c3)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c3) -- ($(c3)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c3);
	\fill[color=red!80] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\node [font=\tiny,anchor=west] at (3,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $\seqlength-1$ \\
  $\SummitPatternName$
   & $\Tuple{0,1}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.3,0) -- (2.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3);
    \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\node [font=\tiny,anchor=west] at (3-0.1,0) {$3$};
	\end{scope}
	\begin{scope}[xshift=3.3cm]
	\fill[yellow!10] (1.7,0) rectangle (4.3,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,2);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,2);
	\coordinate (c3) at (3,1);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,2)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,2)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n>3$};
	\end{scope}
	\end{tikzpicture}
  & $\begin{cases}  1 &\textnormal{~if~} \seqlength = 3 \\
                    2  &\textnormal{~if~} \seqlength > 3\end{cases}$ \\

  $\ValleyPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-1,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,1);
	\coordinate (c2) at (2,0);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,0);
	\coordinate (c5) at (5,1);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(1,0)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c1) -- ($(c1)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.2,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
  $\ZigzagPatternName$
   & $\Tuple{0,0}$
   &\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[white] (-1,0) rectangle (1,1);
	\fill[yellow!10] (1.7,0) rectangle (4.3,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (1.7,0) -- (1.7,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (4.3,0) -- (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate (c1) at (1,0);
	\coordinate (c2) at (2,1);
	\coordinate (c3) at (3,0);
	\coordinate (c4) at (4,1);
	\coordinate (c5) at (5,0);
	\fill[fill=orange!20] (c1) -- (c2) -- ($(c2)-(0,1)$);
	\draw[very thick,orange,-{Rays[n=2,width=5pt]}] (c2) -- ($(c2)-(0,1)$);
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\fill[color=red!80] (c2) circle (0.2);
	\fill[color=red!80] (c3) circle (0.2);
	\fill[color=red!80] (c4) circle (0.2);
	\filldraw[fill=white,draw=red!80,line width=0.6pt] (c5) circle (0.2);
	\node [font=\tiny,anchor=west] at (5-0.1,0) {$n$};
	\end{scope}
	\end{tikzpicture}
  & $1$ \\
\bottomrule
\end{tabular}
\caption{\label{tab:range-regular-expression} Regular expression names $\pattern$ and corresponding \emph{range} shown as thick orange vertical line segments (see~\defref{def:range-regular-expression});
%
for a non-fixed-length regular expression~$\pattern$ and for any~$\seqlength  > \Char{\width}{\pattern} + 1$, $\CharPar{\CompleteExtension}{\pattern}{\seqlength} = \Char{\FullExtLinCoeff}{\pattern} \cdot ( \seqlength - 1 - \Char{\Height}{\pattern}) +
  \Char{\FullExtFreeCoeff}{\pattern} + \Char{\Height}{\pattern}$. }
\end{table*}

==> table_characteristic_variation-of-maxima.tex <==
\begin{table*}[!h]\centering
\setlength{\tabcolsep}{6pt}
\begin{tabular}{@{}lcc@{}} \toprule
  name~$\pattern$                 		
  & illustration
  & $\CharPar{\VariationOfMax}{\pattern}{\DomainMin,\DomainMax}$ \\\midrule
  $\BumpOnDecreasingSequencePatternName$ &
  	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,1) rectangle (5.3,3);
	\fill[yellow!10] (5.7,1) rectangle (8.3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (9,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0-0.16,1.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (7.0-0.16,1.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,1) -- (4,3) -- (5,2) -- (6,1) -- (7,3) -- (8,2) -- (9,1);
	\coordinate (c1) at (1,3); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,3); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,1); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,3); \fill[color=red!80] (c7) circle (0.2);
	\coordinate (c8) at (8,2); \fill[color=black!80] (c8) circle (0.2);
	\coordinate (c9) at (9,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c9) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c4) -- (c7);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\DecreasingPatternName$                 &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,1) rectangle (2,3);
	\fill[yellow!10] (2,1) rectangle (3,3);
	\draw[step=1cm,gray,very thin] (1,1) grid (3,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5-0.2,1.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5+0.2,2.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,1);
	\coordinate (c1) at (1,3); \fill[color=red!80] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- ($(c2)+(0,1)$);
	\draw[draw=red!80,line width=0.7pt] ($(c2)-(0.2,-1)$) -- ($(c2)+(0.2,1)$);
	\end{scope}
	\end{tikzpicture}
                                                                                  &  $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 1 \\
                                                                                     -1 & \text{otherwise} 
                                                                                     \end{cases}$ \\
  $\DecreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,1) rectangle (2.5,2);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,1) -- (2.5,2);
	\fill[yellow!10] (2.5,1) rectangle (4.0,2);
	\draw[step=1cm,gray,very thin] (1,1) grid (4,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,1+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.2,1.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.2,1.2) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,2) -- (2,1) -- (3,2) -- (4,1);
	\coordinate (c1) at (1,2); \fill[color=red!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c1) -- (c3);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\      
  $\DecreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,3);
	\fill[yellow!10] (3.7,0) rectangle (5.3,3);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,3) -- (2,2) -- (3,2) -- (4,1) -- (5,1) -- (6,0);
	\coordinate (c1) at (1,3); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c6) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c1)+(2,0)$) -- (c3);
	\draw[draw=red!80,line width=0.7pt] ($(c3)-(0.2,-1)$) -- ($(c3)+(0.2,1)$);
	\end{scope}
	\end{tikzpicture}
                                                                                  & $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 2 \\
                                                                                     -1 & \text{otherwise} 
                                                                                     \end{cases}$ \\
  $\DipOnIncreasingSequencePatternName$    &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (2.7,0) rectangle (5.3,2);
	\fill[yellow!10] (5.7,0) rectangle (8.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (9,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,1.5) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (7.0,1.5) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,2) -- (4,0) -- (5,1) -- (6,2) -- (7,0) -- (8,1) -- (9,2);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,2); \fill[color=red!80] (c6) circle (0.2);
	\coordinate (c7) at (7,0); \fill[color=black!80] (c7) circle (0.2);
	\coordinate (c8) at (8,1); \fill[color=black!80] (c8) circle (0.2);
	\coordinate (c9) at (9,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c9) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c3) -- (c6);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\GorgePatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\IncreasingPatternName$                 &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,2);
	\fill[yellow!10] (2,0) rectangle (3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5-0.2,1.7199999999999998) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5+0.2,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,2);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,2); \fill[color=red!80] (c3) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- ($(c2)+(0,1)$);
	\draw[draw=red!80,line width=0.7pt] ($(c2)-(0.2,-1)$) -- ($(c2)+(0.2,1)$);
	\end{scope}
	\end{tikzpicture}
                                                                                  &  $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 1 \\
                                                                                     1 & \text{otherwise} 
                                                                                     \end{cases}$ \\
  $\IncreasingSequencePatternName$         &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.75,0.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.75,0.2) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c2)+(0.15,0)$) -- ($(c4)-(0.15,0)$);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\IncreasingTerracePatternName$          &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,3);
	\fill[yellow!10] (3.7,0) rectangle (5.3,3);
	\draw[step=1cm,gray,very thin] (1,0) grid (6,3);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,3-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,1) -- (4,2) -- (5,2) -- (6,3);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,2); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,3); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c6) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c4) -- ($(c4)+(0,1)$);
	\draw[draw=red!80,line width=0.7pt] ($(c4)-(0.2,-1)$) -- ($(c4)+(0.2,1)$);
\end{scope}
\end{tikzpicture}
                                                                                  &  $\begin{cases}
                                                                                     0 & \text{if } \DomainMax - \DomainMin \leq 2 \\
                                                                                     1 & \text{otherwise} 
                                                                                     \end{cases}$ \\
  $\InflexionPatternName$                  &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (2.7,0) rectangle (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.1,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.1,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- ($(c4)-(0.2,0)$);
	\end{scope}
	\begin{scope}[xshift=4cm]
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (2.7,0) rectangle (3.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.1,0.2) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.0,0.2) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c1)+(0.2,0)$) -- (c3);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\PeakPatternName$                       &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- (c4);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\PlainPatternName$                      &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\PlateauPatternName$                    &
  	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- (c4);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\ProperPlainPatternName$                &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\fill[yellow!10] (4.7,0) rectangle (6.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.5,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,0) -- (4,1) -- (5,0) -- (6,0) -- (7,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \fill[color=black!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\ProperPlateauPatternName$              &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,1);
	\fill[yellow!10] (4.7,0) rectangle (6.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,1) -- (4,0) -- (5,1) -- (6,1) -- (7,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,1); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c3) -- (c5);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\SteadyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1,0) rectangle (2,1);
	\fill[yellow!10] (2,0) rectangle (3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (3,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.5,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,1) -- (3,1);
	\coordinate (c1) at (1,1); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=black!80] (c3) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\  
  $\SteadySequencePatternName$             &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5-0.2,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.5+0.2,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,0) -- (3,1) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c2)+(0,0.15)$) -- ($(c2)+(0,1)$);
	\draw[draw=red!80,line width=0.7pt] ($(c2)-(0.2,-1)$) -- ($(c2)+(0.2,1)$);
	\end{scope}
	\begin{scope}[xshift=4cm]
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.5-0.2,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.5+0.2,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,1) -- (3,0) -- (4,0);
	\coordinate (c1) at (1,1); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c2)-(0,0.15)$) -- ($(c2)-(0,1)$);
	\draw[draw=red!80,line width=0.7pt] ($(c2)-(0.2,1)$) -- ($(c2)+(0.2,-1)$);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\StrictlyDecreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.23,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.23,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0);
	\coordinate (c1) at (1,1); \fill[color=red!80] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \fill[color=red!80] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c1) -- (c3);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\StrictlyIncreasingSequencePatternName$ &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.0,0) rectangle (2.5,1);
	\fill[yellow!10] (2.5,0) rectangle (4.0,1);
	\draw[draw=orange,line width=0.5pt,densely dashed] (2.5,0) -- (2.5,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (4,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (1.77,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (3.77,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1);
	\coordinate (c1) at (1,0); \fill[color=black!80] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c4) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] ($(c2)+(0.15,0)$) -- ($(c4)-(0.15,0)$);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\SummitPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,0) -- (2,1) -- (3,0) -- (4,1) -- (5,0);
	\coordinate (c1) at (1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,1); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \fill[color=red!80] (c4) circle (0.2);
	\coordinate (c5) at (5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- (c4);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\ValleyPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.south)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (2.3,1);
	\fill[yellow!10] (3.7,0) rectangle (4.3,1);
	\draw[step=1cm,gray,very thin] (1,0) grid (5,1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,1-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.0,0.72) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (4.0,0.72) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,0) -- (3,1) -- (4,0) -- (5,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,0); \fill[color=black!80] (c2) circle (0.2);
	\coordinate (c3) at (3,1); \filldraw[fill=white,draw=red!80,line width=0.6pt] (c3) circle (0.2);
	\coordinate (c4) at (4,0); \fill[color=black!80] (c4) circle (0.2);
	\coordinate (c5) at (5,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5) circle (0.2);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
  $\ZigzagPatternName$                     &
	\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.center)]
	\begin{scope}
	\fill[yellow!10] (1.7,0) rectangle (3.3,2);
	\fill[yellow!10] (4.7,0) rectangle (6.3,2);
	\draw[step=1cm,gray,very thin] (1,0) grid (7,2);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMin$}}] (Ymin) at (0.9,0+0.1);
	\coordinate [label=left:{\tiny{\color{black}$\DomainMax$}}] (Ymax) at (0.9,2-0.1);
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (2.25,0.28) {\ding{202}};
	\node [text=brown,font=\scriptsize,inner sep=-1.4pt,fill=yellow!10,circle] at (5.25,0.28) {\ding{203}};
	\draw[draw=blue,line width=1pt,rounded corners=1pt] (1,1) -- (2,2) -- (3,0) -- (4,1) -- (5,2) -- (6,0) -- (7,1);
	\coordinate (c1) at (1,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1) circle (0.2);
	\coordinate (c2) at (2,2); \fill[color=red!80] (c2) circle (0.2);
	\coordinate (c3) at (3,0); \fill[color=black!80] (c3) circle (0.2);
	\coordinate (c4) at (4,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4) circle (0.2);
	\coordinate (c5) at (5,2); \fill[color=red!80] (c5) circle (0.2);
	\coordinate (c6) at (6,0); \fill[color=black!80] (c6) circle (0.2);
	\coordinate (c7) at (7,1); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7) circle (0.2);
	\draw[draw=red!80,line width=1pt,densely dotted] (c2) -- (c5);
	\end{scope}
	\end{tikzpicture}
  & $0$ \\
\bottomrule
\end{tabular}
\caption{\label{tab:variation-of-maxima} Regular expression names $\pattern$ and corresponding \emph{smallest variation of maxima} (see~\defref{def:variation-of-maxima}); maxima of two consecutive pattern occurrences {\color{brown}\footnotesize\ding{202}} and {\color{brown}\footnotesize\ding{203}} are shown in red, i.e.,~{\color{red}$\bullet$} or~{\color{red}$\circ$}.}
\end{table*}
